A Light Signalling Approach to Node Grouping for Massive MIMO IoT Networks

Massive MIMO is a leading technology to connect very large numbers of energy constrained nodes, as it offers both extensive spatial multiplexing and large array gain. A challenge resides in partitioning the many nodes into groups that can communicate simultaneously such that the mutual interference is minimized. We here propose node partitioning strategies that do not require full channel state information, but rather are based on nodes' respective directional channel properties. In our considered scenarios, these typically have a time constant that is far larger than the coherence time of the channel. We developed both an optimal and an approximation algorithm to partition users based on directional channel properties, and evaluated them numerically. Our results show that both algorithms, despite using only these directional channel properties, achieve similar performance in terms of the minimum signal-to-interference-plus-noise ratio for any user, compared with a reference method using full channel knowledge. In particular, we demonstrate that grouping nodes with related directional properties is to be avoided. We hence realise a simple partitioning method requiring minimal information to be collected from the nodes, and where this information typically remains stable over a long term, thus promoting their autonomy and energy efficiency.

==> figures/min-max-spread-example.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12157,0.46667,0.70588}
\definecolor{color1}{rgb}{1.00000,0.49804,0.05490}

\begin{axis}[
axis lines* = {left},
tick align=outside,
height=6cm,
tick pos=left,
width = \linewidth,
x grid style={white!69.01960784313725!black},
xlabel={Angle ($^{\circ}$)},
xmin=-99.00000, xmax=99.00000,
xtick style={color=black},
%xtick distance=30,
xtick={-90, -60, -30, 0, 30, 60, 90},
y grid style={white!69.01960784313725!black},
ylabel={Normalised Power},
ymin=-0.05000, ymax=1.05000,
ytick style={color=black},
ytick={0.00000,0.20000,0.40000,0.60000,0.80000,1.0000},
yticklabels={0,0.2,0.4,0.6,0.8,1.0},
legend style={nodes={scale=0.8, transform shape}}, 
legend style={draw=none, fill=none}
]
\path [fill=color0, fill opacity=0.3]
(axis cs:-90.00000,0.00000)
--(axis cs:-90.00000,0.75954)
--(axis cs:-89.00000,0.75945)
--(axis cs:-88.00000,0.75918)
--(axis cs:-87.00000,0.75871)
--(axis cs:-86.00000,0.75801)
--(axis cs:-85.00000,0.75706)
--(axis cs:-84.00000,0.75582)
--(axis cs:-83.00000,0.75423)
--(axis cs:-82.00000,0.75224)
--(axis cs:-81.00000,0.74981)
--(axis cs:-80.00000,0.74688)
--(axis cs:-79.00000,0.74342)
--(axis cs:-78.00000,0.73938)
--(axis cs:-77.00000,0.73475)
--(axis cs:-76.00000,0.72951)
--(axis cs:-75.00000,0.72370)
--(axis cs:-74.00000,0.71733)
--(axis cs:-73.00000,0.71048)
--(axis cs:-72.00000,0.70324)
--(axis cs:-71.00000,0.69570)
--(axis cs:-70.00000,0.68803)
--(axis cs:-69.00000,0.68038)
--(axis cs:-68.00000,0.67293)
--(axis cs:-67.00000,0.66588)
--(axis cs:-66.00000,0.65947)
--(axis cs:-65.00000,0.65393)
--(axis cs:-64.00000,0.64950)
--(axis cs:-63.00000,0.64644)
--(axis cs:-62.00000,0.64502)
--(axis cs:-61.00000,0.64552)
--(axis cs:-60.00000,0.64822)
--(axis cs:-59.00000,0.65341)
--(axis cs:-58.00000,0.66139)
--(axis cs:-57.00000,0.67245)
--(axis cs:-56.00000,0.68689)
--(axis cs:-55.00000,0.70497)
--(axis cs:-54.00000,0.72693)
--(axis cs:-53.00000,0.75293)
--(axis cs:-52.00000,0.78299)
--(axis cs:-51.00000,0.81687)
--(axis cs:-50.00000,0.85390)
--(axis cs:-49.00000,0.89273)
--(axis cs:-48.00000,0.93099)
--(axis cs:-47.00000,0.96499)
--(axis cs:-46.00000,0.98978)
--(axis cs:-45.00000,1.00000)
--(axis cs:-44.00000,0.99173)
--(axis cs:-43.00000,0.96438)
--(axis cs:-42.00000,0.92102)
--(axis cs:-41.00000,0.86698)
--(axis cs:-40.00000,0.80774)
--(axis cs:-39.00000,0.74774)
--(axis cs:-38.00000,0.69005)
--(axis cs:-37.00000,0.63663)
--(axis cs:-36.00000,0.58864)
--(axis cs:-35.00000,0.54674)
--(axis cs:-34.00000,0.51132)
--(axis cs:-33.00000,0.48260)
--(axis cs:-32.00000,0.46073)
--(axis cs:-31.00000,0.44581)
--(axis cs:-30.00000,0.43797)
--(axis cs:-29.00000,0.43729)
--(axis cs:-28.00000,0.44384)
--(axis cs:-27.00000,0.45760)
--(axis cs:-26.00000,0.47838)
--(axis cs:-25.00000,0.50561)
--(axis cs:-24.00000,0.53806)
--(axis cs:-23.00000,0.57336)
--(axis cs:-22.00000,0.60745)
--(axis cs:-21.00000,0.63420)
--(axis cs:-20.00000,0.64610)
--(axis cs:-19.00000,0.63673)
--(axis cs:-18.00000,0.60409)
--(axis cs:-17.00000,0.55186)
--(axis cs:-16.00000,0.48719)
--(axis cs:-15.00000,0.41734)
--(axis cs:-14.00000,0.34779)
--(axis cs:-13.00000,0.28204)
--(axis cs:-12.00000,0.22205)
--(axis cs:-11.00000,0.16880)
--(axis cs:-10.00000,0.12273)
--(axis cs:-9.00000,0.08400)
--(axis cs:-8.00000,0.05261)
--(axis cs:-7.00000,0.02853)
--(axis cs:-6.00000,0.01173)
--(axis cs:-5.00000,0.00220)
--(axis cs:-4.00000,0.00000)
--(axis cs:-3.00000,0.00524)
--(axis cs:-2.00000,0.01812)
--(axis cs:-1.00000,0.03890)
--(axis cs:0.00000,0.06796)
--(axis cs:1.00000,0.10577)
--(axis cs:2.00000,0.15292)
--(axis cs:3.00000,0.21005)
--(axis cs:4.00000,0.27782)
--(axis cs:5.00000,0.35664)
--(axis cs:6.00000,0.44611)
--(axis cs:7.00000,0.54364)
--(axis cs:8.00000,0.64173)
--(axis cs:9.00000,0.72432)
--(axis cs:10.00000,0.76788)
--(axis cs:11.00000,0.75688)
--(axis cs:12.00000,0.70019)
--(axis cs:13.00000,0.62117)
--(axis cs:14.00000,0.53882)
--(axis cs:15.00000,0.46288)
--(axis cs:16.00000,0.39705)
--(axis cs:17.00000,0.34221)
--(axis cs:18.00000,0.29808)
--(axis cs:19.00000,0.26403)
--(axis cs:20.00000,0.23936)
--(axis cs:21.00000,0.22343)
--(axis cs:22.00000,0.21569)
--(axis cs:23.00000,0.21567)
--(axis cs:24.00000,0.22298)
--(axis cs:25.00000,0.23727)
--(axis cs:26.00000,0.25823)
--(axis cs:27.00000,0.28553)
--(axis cs:28.00000,0.31876)
--(axis cs:29.00000,0.35737)
--(axis cs:30.00000,0.40058)
--(axis cs:31.00000,0.44720)
--(axis cs:32.00000,0.49552)
--(axis cs:33.00000,0.54310)
--(axis cs:34.00000,0.58678)
--(axis cs:35.00000,0.62291)
--(axis cs:36.00000,0.64808)
--(axis cs:37.00000,0.66010)
--(axis cs:38.00000,0.65878)
--(axis cs:39.00000,0.64601)
--(axis cs:40.00000,0.62495)
--(axis cs:41.00000,0.59906)
--(axis cs:42.00000,0.57132)
--(axis cs:43.00000,0.54401)
--(axis cs:44.00000,0.51864)
--(axis cs:45.00000,0.49617)
--(axis cs:46.00000,0.47713)
--(axis cs:47.00000,0.46175)
--(axis cs:48.00000,0.45010)
--(axis cs:49.00000,0.44212)
--(axis cs:50.00000,0.43768)
--(axis cs:51.00000,0.43659)
--(axis cs:52.00000,0.43867)
--(axis cs:53.00000,0.44368)
--(axis cs:54.00000,0.45138)
--(axis cs:55.00000,0.46154)
--(axis cs:56.00000,0.47390)
--(axis cs:57.00000,0.48819)
--(axis cs:58.00000,0.50413)
--(axis cs:59.00000,0.52143)
--(axis cs:60.00000,0.53979)
--(axis cs:61.00000,0.55890)
--(axis cs:62.00000,0.57845)
--(axis cs:63.00000,0.59810)
--(axis cs:64.00000,0.61754)
--(axis cs:65.00000,0.63646)
--(axis cs:66.00000,0.65458)
--(axis cs:67.00000,0.67163)
--(axis cs:68.00000,0.68738)
--(axis cs:69.00000,0.70168)
--(axis cs:70.00000,0.71440)
--(axis cs:71.00000,0.72549)
--(axis cs:72.00000,0.73493)
--(axis cs:73.00000,0.74277)
--(axis cs:74.00000,0.74911)
--(axis cs:75.00000,0.75407)
--(axis cs:76.00000,0.75780)
--(axis cs:77.00000,0.76046)
--(axis cs:78.00000,0.76221)
--(axis cs:79.00000,0.76322)
--(axis cs:80.00000,0.76365)
--(axis cs:81.00000,0.76364)
--(axis cs:82.00000,0.76331)
--(axis cs:83.00000,0.76278)
--(axis cs:84.00000,0.76214)
--(axis cs:85.00000,0.76147)
--(axis cs:86.00000,0.76084)
--(axis cs:87.00000,0.76030)
--(axis cs:88.00000,0.75988)
--(axis cs:89.00000,0.75962)
--(axis cs:90.00000,0.75954)
--(axis cs:90.00000,0.00000)
--(axis cs:90.00000,0.00000)
--(axis cs:89.00000,0.00000)
--(axis cs:88.00000,0.00000)
--(axis cs:87.00000,0.00000)
--(axis cs:86.00000,0.00000)
--(axis cs:85.00000,0.00000)
--(axis cs:84.00000,0.00000)
--(axis cs:83.00000,0.00000)
--(axis cs:82.00000,0.00000)
--(axis cs:81.00000,0.00000)
--(axis cs:80.00000,0.00000)
--(axis cs:79.00000,0.00000)
--(axis cs:78.00000,0.00000)
--(axis cs:77.00000,0.00000)
--(axis cs:76.00000,0.00000)
--(axis cs:75.00000,0.00000)
--(axis cs:74.00000,0.00000)
--(axis cs:73.00000,0.00000)
--(axis cs:72.00000,0.00000)
--(axis cs:71.00000,0.00000)
--(axis cs:70.00000,0.00000)
--(axis cs:69.00000,0.00000)
--(axis cs:68.00000,0.00000)
--(axis cs:67.00000,0.00000)
--(axis cs:66.00000,0.00000)
--(axis cs:65.00000,0.00000)
--(axis cs:64.00000,0.00000)
--(axis cs:63.00000,0.00000)
--(axis cs:62.00000,0.00000)
--(axis cs:61.00000,0.00000)
--(axis cs:60.00000,0.00000)
--(axis cs:59.00000,0.00000)
--(axis cs:58.00000,0.00000)
--(axis cs:57.00000,0.00000)
--(axis cs:56.00000,0.00000)
--(axis cs:55.00000,0.00000)
--(axis cs:54.00000,0.00000)
--(axis cs:53.00000,0.00000)
--(axis cs:52.00000,0.00000)
--(axis cs:51.00000,0.00000)
--(axis cs:50.00000,0.00000)
--(axis cs:49.00000,0.00000)
--(axis cs:48.00000,0.00000)
--(axis cs:47.00000,0.00000)
--(axis cs:46.00000,0.00000)
--(axis cs:45.00000,0.00000)
--(axis cs:44.00000,0.00000)
--(axis cs:43.00000,0.00000)
--(axis cs:42.00000,0.00000)
--(axis cs:41.00000,0.00000)
--(axis cs:40.00000,0.00000)
--(axis cs:39.00000,0.00000)
--(axis cs:38.00000,0.00000)
--(axis cs:37.00000,0.00000)
--(axis cs:36.00000,0.00000)
--(axis cs:35.00000,0.00000)
--(axis cs:34.00000,0.00000)
--(axis cs:33.00000,0.00000)
--(axis cs:32.00000,0.00000)
--(axis cs:31.00000,0.00000)
--(axis cs:30.00000,0.00000)
--(axis cs:29.00000,0.00000)
--(axis cs:28.00000,0.00000)
--(axis cs:27.00000,0.00000)
--(axis cs:26.00000,0.00000)
--(axis cs:25.00000,0.00000)
--(axis cs:24.00000,0.00000)
--(axis cs:23.00000,0.00000)
--(axis cs:22.00000,0.00000)
--(axis cs:21.00000,0.00000)
--(axis cs:20.00000,0.00000)
--(axis cs:19.00000,0.00000)
--(axis cs:18.00000,0.00000)
--(axis cs:17.00000,0.00000)
--(axis cs:16.00000,0.00000)
--(axis cs:15.00000,0.00000)
--(axis cs:14.00000,0.00000)
--(axis cs:13.00000,0.00000)
--(axis cs:12.00000,0.00000)
--(axis cs:11.00000,0.00000)
--(axis cs:10.00000,0.00000)
--(axis cs:9.00000,0.00000)
--(axis cs:8.00000,0.00000)
--(axis cs:7.00000,0.00000)
--(axis cs:6.00000,0.00000)
--(axis cs:5.00000,0.00000)
--(axis cs:4.00000,0.00000)
--(axis cs:3.00000,0.00000)
--(axis cs:2.00000,0.00000)
--(axis cs:1.00000,0.00000)
--(axis cs:0.00000,0.00000)
--(axis cs:-1.00000,0.00000)
--(axis cs:-2.00000,0.00000)
--(axis cs:-3.00000,0.00000)
--(axis cs:-4.00000,0.00000)
--(axis cs:-5.00000,0.00000)
--(axis cs:-6.00000,0.00000)
--(axis cs:-7.00000,0.00000)
--(axis cs:-8.00000,0.00000)
--(axis cs:-9.00000,0.00000)
--(axis cs:-10.00000,0.00000)
--(axis cs:-11.00000,0.00000)
--(axis cs:-12.00000,0.00000)
--(axis cs:-13.00000,0.00000)
--(axis cs:-14.00000,0.00000)
--(axis cs:-15.00000,0.00000)
--(axis cs:-16.00000,0.00000)
--(axis cs:-17.00000,0.00000)
--(axis cs:-18.00000,0.00000)
--(axis cs:-19.00000,0.00000)
--(axis cs:-20.00000,0.00000)
--(axis cs:-21.00000,0.00000)
--(axis cs:-22.00000,0.00000)
--(axis cs:-23.00000,0.00000)
--(axis cs:-24.00000,0.00000)
--(axis cs:-25.00000,0.00000)
--(axis cs:-26.00000,0.00000)
--(axis cs:-27.00000,0.00000)
--(axis cs:-28.00000,0.00000)
--(axis cs:-29.00000,0.00000)
--(axis cs:-30.00000,0.00000)
--(axis cs:-31.00000,0.00000)
--(axis cs:-32.00000,0.00000)
--(axis cs:-33.00000,0.00000)
--(axis cs:-34.00000,0.00000)
--(axis cs:-35.00000,0.00000)
--(axis cs:-36.00000,0.00000)
--(axis cs:-37.00000,0.00000)
--(axis cs:-38.00000,0.00000)
--(axis cs:-39.00000,0.00000)
--(axis cs:-40.00000,0.00000)
--(axis cs:-41.00000,0.00000)
--(axis cs:-42.00000,0.00000)
--(axis cs:-43.00000,0.00000)
--(axis cs:-44.00000,0.00000)
--(axis cs:-45.00000,0.00000)
--(axis cs:-46.00000,0.00000)
--(axis cs:-47.00000,0.00000)
--(axis cs:-48.00000,0.00000)
--(axis cs:-49.00000,0.00000)
--(axis cs:-50.00000,0.00000)
--(axis cs:-51.00000,0.00000)
--(axis cs:-52.00000,0.00000)
--(axis cs:-53.00000,0.00000)
--(axis cs:-54.00000,0.00000)
--(axis cs:-55.00000,0.00000)
--(axis cs:-56.00000,0.00000)
--(axis cs:-57.00000,0.00000)
--(axis cs:-58.00000,0.00000)
--(axis cs:-59.00000,0.00000)
--(axis cs:-60.00000,0.00000)
--(axis cs:-61.00000,0.00000)
--(axis cs:-62.00000,0.00000)
--(axis cs:-63.00000,0.00000)
--(axis cs:-64.00000,0.00000)
--(axis cs:-65.00000,0.00000)
--(axis cs:-66.00000,0.00000)
--(axis cs:-67.00000,0.00000)
--(axis cs:-68.00000,0.00000)
--(axis cs:-69.00000,0.00000)
--(axis cs:-70.00000,0.00000)
--(axis cs:-71.00000,0.00000)
--(axis cs:-72.00000,0.00000)
--(axis cs:-73.00000,0.00000)
--(axis cs:-74.00000,0.00000)
--(axis cs:-75.00000,0.00000)
--(axis cs:-76.00000,0.00000)
--(axis cs:-77.00000,0.00000)
--(axis cs:-78.00000,0.00000)
--(axis cs:-79.00000,0.00000)
--(axis cs:-80.00000,0.00000)
--(axis cs:-81.00000,0.00000)
--(axis cs:-82.00000,0.00000)
--(axis cs:-83.00000,0.00000)
--(axis cs:-84.00000,0.00000)
--(axis cs:-85.00000,0.00000)
--(axis cs:-86.00000,0.00000)
--(axis cs:-87.00000,0.00000)
--(axis cs:-88.00000,0.00000)
--(axis cs:-89.00000,0.00000)
--(axis cs:-90.00000,0.00000)
--cycle;
\addlegendimage{area legend, fill=color0, fill opacity=0.3}
\addlegendentry{High angular spectrum spread}

\path [fill=color1, fill opacity=0.3]
(axis cs:-90.00000,0.00000)
--(axis cs:-90.00000,0.09559)
--(axis cs:-89.00000,0.09559)
--(axis cs:-88.00000,0.09556)
--(axis cs:-87.00000,0.09552)
--(axis cs:-86.00000,0.09545)
--(axis cs:-85.00000,0.09537)
--(axis cs:-84.00000,0.09527)
--(axis cs:-83.00000,0.09514)
--(axis cs:-82.00000,0.09498)
--(axis cs:-81.00000,0.09479)
--(axis cs:-80.00000,0.09457)
--(axis cs:-79.00000,0.09431)
--(axis cs:-78.00000,0.09401)
--(axis cs:-77.00000,0.09367)
--(axis cs:-76.00000,0.09327)
--(axis cs:-75.00000,0.09282)
--(axis cs:-74.00000,0.09231)
--(axis cs:-73.00000,0.09173)
--(axis cs:-72.00000,0.09109)
--(axis cs:-71.00000,0.09037)
--(axis cs:-70.00000,0.08958)
--(axis cs:-69.00000,0.08871)
--(axis cs:-68.00000,0.08776)
--(axis cs:-67.00000,0.08673)
--(axis cs:-66.00000,0.08563)
--(axis cs:-65.00000,0.08445)
--(axis cs:-64.00000,0.08322)
--(axis cs:-63.00000,0.08193)
--(axis cs:-62.00000,0.08060)
--(axis cs:-61.00000,0.07925)
--(axis cs:-60.00000,0.07790)
--(axis cs:-59.00000,0.07657)
--(axis cs:-58.00000,0.07530)
--(axis cs:-57.00000,0.07412)
--(axis cs:-56.00000,0.07305)
--(axis cs:-55.00000,0.07215)
--(axis cs:-54.00000,0.07146)
--(axis cs:-53.00000,0.07101)
--(axis cs:-52.00000,0.07085)
--(axis cs:-51.00000,0.07103)
--(axis cs:-50.00000,0.07159)
--(axis cs:-49.00000,0.07258)
--(axis cs:-48.00000,0.07403)
--(axis cs:-47.00000,0.07598)
--(axis cs:-46.00000,0.07845)
--(axis cs:-45.00000,0.08145)
--(axis cs:-44.00000,0.08501)
--(axis cs:-43.00000,0.08910)
--(axis cs:-42.00000,0.09371)
--(axis cs:-41.00000,0.09879)
--(axis cs:-40.00000,0.10429)
--(axis cs:-39.00000,0.11012)
--(axis cs:-38.00000,0.11618)
--(axis cs:-37.00000,0.12234)
--(axis cs:-36.00000,0.12844)
--(axis cs:-35.00000,0.13434)
--(axis cs:-34.00000,0.13985)
--(axis cs:-33.00000,0.14481)
--(axis cs:-32.00000,0.14904)
--(axis cs:-31.00000,0.15243)
--(axis cs:-30.00000,0.15486)
--(axis cs:-29.00000,0.15627)
--(axis cs:-28.00000,0.15666)
--(axis cs:-27.00000,0.15606)
--(axis cs:-26.00000,0.15455)
--(axis cs:-25.00000,0.15221)
--(axis cs:-24.00000,0.14918)
--(axis cs:-23.00000,0.14557)
--(axis cs:-22.00000,0.14148)
--(axis cs:-21.00000,0.13702)
--(axis cs:-20.00000,0.13223)
--(axis cs:-19.00000,0.12716)
--(axis cs:-18.00000,0.12184)
--(axis cs:-17.00000,0.11625)
--(axis cs:-16.00000,0.11041)
--(axis cs:-15.00000,0.10430)
--(axis cs:-14.00000,0.09795)
--(axis cs:-13.00000,0.09139)
--(axis cs:-12.00000,0.08471)
--(axis cs:-11.00000,0.07800)
--(axis cs:-10.00000,0.07143)
--(axis cs:-9.00000,0.06517)
--(axis cs:-8.00000,0.05943)
--(axis cs:-7.00000,0.05445)
--(axis cs:-6.00000,0.05048)
--(axis cs:-5.00000,0.04778)
--(axis cs:-4.00000,0.04662)
--(axis cs:-3.00000,0.04727)
--(axis cs:-2.00000,0.05001)
--(axis cs:-1.00000,0.05515)
--(axis cs:0.00000,0.06297)
--(axis cs:1.00000,0.07383)
--(axis cs:2.00000,0.08809)
--(axis cs:3.00000,0.10620)
--(axis cs:4.00000,0.12869)
--(axis cs:5.00000,0.15621)
--(axis cs:6.00000,0.18962)
--(axis cs:7.00000,0.23006)
--(axis cs:8.00000,0.27914)
--(axis cs:9.00000,0.33919)
--(axis cs:10.00000,0.41383)
--(axis cs:11.00000,0.50895)
--(axis cs:12.00000,0.63470)
--(axis cs:13.00000,0.80664)
--(axis cs:14.00000,1.00000)
--(axis cs:15.00000,0.94377)
--(axis cs:16.00000,0.74220)
--(axis cs:17.00000,0.58609)
--(axis cs:18.00000,0.47073)
--(axis cs:19.00000,0.38192)
--(axis cs:20.00000,0.31116)
--(axis cs:21.00000,0.25345)
--(axis cs:22.00000,0.20566)
--(axis cs:23.00000,0.16570)
--(axis cs:24.00000,0.13215)
--(axis cs:25.00000,0.10394)
--(axis cs:26.00000,0.08030)
--(axis cs:27.00000,0.06060)
--(axis cs:28.00000,0.04436)
--(axis cs:29.00000,0.03118)
--(axis cs:30.00000,0.02072)
--(axis cs:31.00000,0.01269)
--(axis cs:32.00000,0.00682)
--(axis cs:33.00000,0.00289)
--(axis cs:34.00000,0.00068)
--(axis cs:35.00000,0.00000)
--(axis cs:36.00000,0.00065)
--(axis cs:37.00000,0.00246)
--(axis cs:38.00000,0.00526)
--(axis cs:39.00000,0.00888)
--(axis cs:40.00000,0.01316)
--(axis cs:41.00000,0.01795)
--(axis cs:42.00000,0.02310)
--(axis cs:43.00000,0.02848)
--(axis cs:44.00000,0.03398)
--(axis cs:45.00000,0.03947)
--(axis cs:46.00000,0.04487)
--(axis cs:47.00000,0.05008)
--(axis cs:48.00000,0.05506)
--(axis cs:49.00000,0.05974)
--(axis cs:50.00000,0.06409)
--(axis cs:51.00000,0.06810)
--(axis cs:52.00000,0.07176)
--(axis cs:53.00000,0.07507)
--(axis cs:54.00000,0.07803)
--(axis cs:55.00000,0.08067)
--(axis cs:56.00000,0.08302)
--(axis cs:57.00000,0.08508)
--(axis cs:58.00000,0.08690)
--(axis cs:59.00000,0.08848)
--(axis cs:60.00000,0.08986)
--(axis cs:61.00000,0.09106)
--(axis cs:62.00000,0.09209)
--(axis cs:63.00000,0.09298)
--(axis cs:64.00000,0.09374)
--(axis cs:65.00000,0.09439)
--(axis cs:66.00000,0.09493)
--(axis cs:67.00000,0.09538)
--(axis cs:68.00000,0.09574)
--(axis cs:69.00000,0.09603)
--(axis cs:70.00000,0.09626)
--(axis cs:71.00000,0.09642)
--(axis cs:72.00000,0.09653)
--(axis cs:73.00000,0.09660)
--(axis cs:74.00000,0.09663)
--(axis cs:75.00000,0.09662)
--(axis cs:76.00000,0.09658)
--(axis cs:77.00000,0.09653)
--(axis cs:78.00000,0.09645)
--(axis cs:79.00000,0.09636)
--(axis cs:80.00000,0.09627)
--(axis cs:81.00000,0.09617)
--(axis cs:82.00000,0.09607)
--(axis cs:83.00000,0.09597)
--(axis cs:84.00000,0.09588)
--(axis cs:85.00000,0.09580)
--(axis cs:86.00000,0.09573)
--(axis cs:87.00000,0.09567)
--(axis cs:88.00000,0.09563)
--(axis cs:89.00000,0.09560)
--(axis cs:90.00000,0.09559)
--(axis cs:90.00000,0.00000)
--(axis cs:90.00000,0.00000)
--(axis cs:89.00000,0.00000)
--(axis cs:88.00000,0.00000)
--(axis cs:87.00000,0.00000)
--(axis cs:86.00000,0.00000)
--(axis cs:85.00000,0.00000)
--(axis cs:84.00000,0.00000)
--(axis cs:83.00000,0.00000)
--(axis cs:82.00000,0.00000)
--(axis cs:81.00000,0.00000)
--(axis cs:80.00000,0.00000)
--(axis cs:79.00000,0.00000)
--(axis cs:78.00000,0.00000)
--(axis cs:77.00000,0.00000)
--(axis cs:76.00000,0.00000)
--(axis cs:75.00000,0.00000)
--(axis cs:74.00000,0.00000)
--(axis cs:73.00000,0.00000)
--(axis cs:72.00000,0.00000)
--(axis cs:71.00000,0.00000)
--(axis cs:70.00000,0.00000)
--(axis cs:69.00000,0.00000)
--(axis cs:68.00000,0.00000)
--(axis cs:67.00000,0.00000)
--(axis cs:66.00000,0.00000)
--(axis cs:65.00000,0.00000)
--(axis cs:64.00000,0.00000)
--(axis cs:63.00000,0.00000)
--(axis cs:62.00000,0.00000)
--(axis cs:61.00000,0.00000)
--(axis cs:60.00000,0.00000)
--(axis cs:59.00000,0.00000)
--(axis cs:58.00000,0.00000)
--(axis cs:57.00000,0.00000)
--(axis cs:56.00000,0.00000)
--(axis cs:55.00000,0.00000)
--(axis cs:54.00000,0.00000)
--(axis cs:53.00000,0.00000)
--(axis cs:52.00000,0.00000)
--(axis cs:51.00000,0.00000)
--(axis cs:50.00000,0.00000)
--(axis cs:49.00000,0.00000)
--(axis cs:48.00000,0.00000)
--(axis cs:47.00000,0.00000)
--(axis cs:46.00000,0.00000)
--(axis cs:45.00000,0.00000)
--(axis cs:44.00000,0.00000)
--(axis cs:43.00000,0.00000)
--(axis cs:42.00000,0.00000)
--(axis cs:41.00000,0.00000)
--(axis cs:40.00000,0.00000)
--(axis cs:39.00000,0.00000)
--(axis cs:38.00000,0.00000)
--(axis cs:37.00000,0.00000)
--(axis cs:36.00000,0.00000)
--(axis cs:35.00000,0.00000)
--(axis cs:34.00000,0.00000)
--(axis cs:33.00000,0.00000)
--(axis cs:32.00000,0.00000)
--(axis cs:31.00000,0.00000)
--(axis cs:30.00000,0.00000)
--(axis cs:29.00000,0.00000)
--(axis cs:28.00000,0.00000)
--(axis cs:27.00000,0.00000)
--(axis cs:26.00000,0.00000)
--(axis cs:25.00000,0.00000)
--(axis cs:24.00000,0.00000)
--(axis cs:23.00000,0.00000)
--(axis cs:22.00000,0.00000)
--(axis cs:21.00000,0.00000)
--(axis cs:20.00000,0.00000)
--(axis cs:19.00000,0.00000)
--(axis cs:18.00000,0.00000)
--(axis cs:17.00000,0.00000)
--(axis cs:16.00000,0.00000)
--(axis cs:15.00000,0.00000)
--(axis cs:14.00000,0.00000)
--(axis cs:13.00000,0.00000)
--(axis cs:12.00000,0.00000)
--(axis cs:11.00000,0.00000)
--(axis cs:10.00000,0.00000)
--(axis cs:9.00000,0.00000)
--(axis cs:8.00000,0.00000)
--(axis cs:7.00000,0.00000)
--(axis cs:6.00000,0.00000)
--(axis cs:5.00000,0.00000)
--(axis cs:4.00000,0.00000)
--(axis cs:3.00000,0.00000)
--(axis cs:2.00000,0.00000)
--(axis cs:1.00000,0.00000)
--(axis cs:0.00000,0.00000)
--(axis cs:-1.00000,0.00000)
--(axis cs:-2.00000,0.00000)
--(axis cs:-3.00000,0.00000)
--(axis cs:-4.00000,0.00000)
--(axis cs:-5.00000,0.00000)
--(axis cs:-6.00000,0.00000)
--(axis cs:-7.00000,0.00000)
--(axis cs:-8.00000,0.00000)
--(axis cs:-9.00000,0.00000)
--(axis cs:-10.00000,0.00000)
--(axis cs:-11.00000,0.00000)
--(axis cs:-12.00000,0.00000)
--(axis cs:-13.00000,0.00000)
--(axis cs:-14.00000,0.00000)
--(axis cs:-15.00000,0.00000)
--(axis cs:-16.00000,0.00000)
--(axis cs:-17.00000,0.00000)
--(axis cs:-18.00000,0.00000)
--(axis cs:-19.00000,0.00000)
--(axis cs:-20.00000,0.00000)
--(axis cs:-21.00000,0.00000)
--(axis cs:-22.00000,0.00000)
--(axis cs:-23.00000,0.00000)
--(axis cs:-24.00000,0.00000)
--(axis cs:-25.00000,0.00000)
--(axis cs:-26.00000,0.00000)
--(axis cs:-27.00000,0.00000)
--(axis cs:-28.00000,0.00000)
--(axis cs:-29.00000,0.00000)
--(axis cs:-30.00000,0.00000)
--(axis cs:-31.00000,0.00000)
--(axis cs:-32.00000,0.00000)
--(axis cs:-33.00000,0.00000)
--(axis cs:-34.00000,0.00000)
--(axis cs:-35.00000,0.00000)
--(axis cs:-36.00000,0.00000)
--(axis cs:-37.00000,0.00000)
--(axis cs:-38.00000,0.00000)
--(axis cs:-39.00000,0.00000)
--(axis cs:-40.00000,0.00000)
--(axis cs:-41.00000,0.00000)
--(axis cs:-42.00000,0.00000)
--(axis cs:-43.00000,0.00000)
--(axis cs:-44.00000,0.00000)
--(axis cs:-45.00000,0.00000)
--(axis cs:-46.00000,0.00000)
--(axis cs:-47.00000,0.00000)
--(axis cs:-48.00000,0.00000)
--(axis cs:-49.00000,0.00000)
--(axis cs:-50.00000,0.00000)
--(axis cs:-51.00000,0.00000)
--(axis cs:-52.00000,0.00000)
--(axis cs:-53.00000,0.00000)
--(axis cs:-54.00000,0.00000)
--(axis cs:-55.00000,0.00000)
--(axis cs:-56.00000,0.00000)
--(axis cs:-57.00000,0.00000)
--(axis cs:-58.00000,0.00000)
--(axis cs:-59.00000,0.00000)
--(axis cs:-60.00000,0.00000)
--(axis cs:-61.00000,0.00000)
--(axis cs:-62.00000,0.00000)
--(axis cs:-63.00000,0.00000)
--(axis cs:-64.00000,0.00000)
--(axis cs:-65.00000,0.00000)
--(axis cs:-66.00000,0.00000)
--(axis cs:-67.00000,0.00000)
--(axis cs:-68.00000,0.00000)
--(axis cs:-69.00000,0.00000)
--(axis cs:-70.00000,0.00000)
--(axis cs:-71.00000,0.00000)
--(axis cs:-72.00000,0.00000)
--(axis cs:-73.00000,0.00000)
--(axis cs:-74.00000,0.00000)
--(axis cs:-75.00000,0.00000)
--(axis cs:-76.00000,0.00000)
--(axis cs:-77.00000,0.00000)
--(axis cs:-78.00000,0.00000)
--(axis cs:-79.00000,0.00000)
--(axis cs:-80.00000,0.00000)
--(axis cs:-81.00000,0.00000)
--(axis cs:-82.00000,0.00000)
--(axis cs:-83.00000,0.00000)
--(axis cs:-84.00000,0.00000)
--(axis cs:-85.00000,0.00000)
--(axis cs:-86.00000,0.00000)
--(axis cs:-87.00000,0.00000)
--(axis cs:-88.00000,0.00000)
--(axis cs:-89.00000,0.00000)
--(axis cs:-90.00000,0.00000)
--cycle;

\addlegendimage{area legend, fill=color1, fill opacity=0.3}
\addlegendentry{Low angular spectrum spread}

\end{axis}

\end{tikzpicture}

